Representing permutations without permutations, or the expressive power of sequence types

Recent works by Asada, Ong and Tsukada have championed a rigid description of resources. Whereas in non-rigid paradigms (e.g., standard Taylor expansion or non-idempotent intersection types), bags of resources are multisets and invariant under permutation, in the rigid ones, permutations must be processed explicitly and can be allowed or disallowed. Rigidity enables a fine-grained control of reduction paths and their effects on e.g., typing derivations. We previously introduced a very constrained coinductive type system (system S) in which permutation is completely disallowed. One may wonder in what extent the absence of permutations causes a loss of expressivity w.r.t. reduction paths, compared to a usual multiset framework or a rigid one allowing permutations. We answer this question in the most general case i.e. coinductive type grammars without validity conditions. Our main contribution is to prove that not only every non-idempotent derivation can be represented by a rigid, permutation-free derivation, but also that any dynamic behavior may be captured in this way. In other words, we prove that system S has full expressive power over multiset/permutation-inclusive intersection.

==> 01isoFig.tex <==
\begin{tikzpicture}

  
   
  \draw (0,0) node {$\rew$} ;
%  \draw (0,0) node {$\tv$} ;
  \draw (0,0) circle (0.18) ;

  \draw (0.13,0.13) -- (0.57,0.57) ;
  \draw (0.45,0.25) node {$\tiny \red{1}$ };
  
  \draw (0.7,0.7) node {$\tv_1$} ;
  \draw (0.7,0.7) circle (0.18) ;
  
  \draw (-0.13,0.13) -- (-0.57,0.57) ;
  \draw (-0.45,0.25) node {$\tiny \red{4}$};
  \draw (-0.7,0.7) node {$\rew$} ;
  \draw (-0.7,0.7) circle (0.18) ;
  
  
  \draw (-0.57,0.83) -- (-0.13,1.27);
  \draw (-0.25,0.95) node { $\tiny \red{1} $ } ;
%  \draw (0,1.4) node {$\rew$} ;
  \draw (0,1.4) node {$\tv_2$} ;
  \draw (0,1.4) circle (0.18);

  \draw (-0.83,0.83) -- (-1.27,1.27) ;
  \draw (-1.15,0.95) node {$\tiny \red{3}$};
  \draw (-1.4,1.4) node {$\tv_1$} ;
  \draw (-1.4,1.4) circle (0.18) ;

  \draw (-2.8,1.4) circle (0.18) ;
  \draw (-2.8,1.4) node {$\tv_3$} ;
  \draw (-2.2 ,0.95)  node {$\tiny \red{8}$};
  \draw (-0.87,0.73) -- (-2.7,1.26) ;

  \draw (-1.7,0.7) node {$\tv_2$};
  \draw (-1.7,0.7) circle (0.18);
  \draw (-1.68,0.53) -- (-0.15,0);
  \draw (-1.3,0.25) node {$\tiny \red{8}$};
  
  
  \draw (-3,-0.2) node [below right] {
     \parbox{5.2cm}{\small  $T_1=(8\ct \tv_2,4\ct(8\ct \tv_3,3\ct \tv_1)\rew \tv_2)\rew \tv_1$}};


\trans{7}{0}{
   \draw (0,0) node {$\rew$} ;
%  \draw (0,0) node {$\tv$} ;
  \draw (0,0) circle (0.18) ;

  \draw (0.13,0.13) -- (0.57,0.57) ;
  \draw (0.45,0.25) node {$\tiny \red{1}$ };
  
  \draw (0.7,0.7) node {$\tv_1$} ;
  \draw (0.7,0.7) circle (0.18) ;

\trans{-1}{0}{  


  \draw (-0.7,0.7) node {$\rew$} ;
  \draw (-0.7,0.7) circle (0.18) ;
  
  
  \draw (-0.57,0.83) -- (-0.13,1.27);
  \draw (-0.25,0.95) node { $\tiny \red{1} $ } ;
%  \draw (0,1.4) node {$\rew$} ;
  \draw (0,1.4) node {$\tv_2$} ;
  \draw (0,1.4) circle (0.18);

  \draw (-0.83,0.83) -- (-1.27,1.27) ;
  \draw (-1.15,0.95) node {$\tiny \red{2}$};
  \draw (-1.4,1.4) node {$\tv_3$} ;
  \draw (-1.4,1.4) circle (0.18) ;

  \draw (-2.8,1.4) circle (0.18) ;
  \draw (-2.8,1.4) node {$\tv_1$} ;
  \draw (-2.2 ,0.95)  node {$\tiny \red{7}$};
  \draw (-0.87,0.73) -- (-2.7,1.26) ;}

 \draw (-1.68,0.53) -- (-0.15,0);
 \draw (-1.3,0.25) node {$\tiny \red{5}$};
%  \draw (-1.7,0.7) node {$\tv_2$};
%  \draw (-1.7,0.7) circle (0.18);

%  

  \draw (-0.13,0.13) -- (-0.57,0.57) ;
  \draw (-0.45,0.25) node {$\tiny \red{3}$};
  \draw (-0.7,0.7) node {$\tv_2$} ;
  \draw (-0.7,0.7) circle (0.18) ;
  
  \draw (-3,-0.2) node [below right] {
    \parbox{5.2cm}{\small  $T_2=
      (5\ct(7\ct \tv_1,2\ct \tv_3)\rew \tv_2,3\ct \tv_2)\rew \tv_1$}};
}


\end{tikzpicture}\\[-8ex]


==> ascHybridFig.tex <==
\begin{tikzpicture}

\draw (0,2.8) node [right] {\small \bf Abstraction rule};

\trans{-2}{0}{
  \draw (1.5,2.25) --++ (4.2,0);
  \draw (5.6,2.25) node [right] {\small $\ax$};
  \draw (1.5,2.3) node [below right] {$\ju{x:(5\ct S_5)}{x:S_5}\posPr{\,\pos{5}\,}$};
}
  \draw [dashed] (1.4,1.8) --++ (0,-0.2) --++(0.7,-0.5) --++ (0,-0.2);
 
  
  \draw (0,1) node [below right] { $\ju{C;\,x:\sSk}{t:T}\!\posPr{\,a\ct 0\,}$}
   ;
%  \draw (5.8,0.4) node [right] {\small (with $5\in K$)}; inutile pour surjColl
  
  \draw (0.1,0.4) --++(4.4,0);
  \draw (4.4,0.45) node [right] {$\abs$};
  
  \draw (0,0.4) node [below right] {$\ju{C }{\lambda x.t:\sSk\rew T }\!\posPr{a}$ };


\trans{5}{3.2}{ %%% translation pour version lipics
  
\draw (0,-0.4) node [right]{\small \bf Application rule};
  
 \draw (0,-0.7) node [below right] {$\ju{C}{t: \sSk \rew T}  \posPr{\,a\ct 1\,} \hspace{0.4cm} (\ju{D_k}{u:S'_k}  \posPr{\,a\ct k\,} )_{\kK'}$
  } ;

  \draw (0,-1.25) --++(7.65,0);
  \draw (7.77,-1.25) node [right] {\small $\apph$};
  
  \draw (1.77,-1.2) node [below right] {$\ju{C \uplus(\uplus_{\kK} D_k)}{tu:T} \posPr{\,a\,}$ };

\draw (0.5,-2.2) node [right] {endowed with an interface $\phi_a:\sSk \rew \sSpkp$};  
}
\end{tikzpicture}\\[-4ex]


==> redex-tow-hybrid-small.tex <==
\begin{tikzpicture}

  % utiliser \lambda * au lieu des \lx_i

\ignore{  
  \draw (0,4.5) --++ (-0.3,0.5) --++ (0.6,0) --++ (-0.3,-0.5);
  \draw (0,4.8) node {\small $u$};
  
  
  \draw (0,4.34) -- (0,4.5);
  
  \draw (0,4.1) node {\small $\lx$};
  \draw (0,4.1) circle (0.22);
  \draw (-1.2,4.1) node {$\blue{\sSksh}\rew T$};

  
  \draw (0,3.74)-- (0,3.86);
  
  \draw (0,3.5) node {\small $\lambda 3$};
  \draw (0,3.5) circle (0.22);
  \draw (-1.5,3.5) node {$(*)\!\rewsh \blue{\sSksh}\! \rewsh T$};
  
  \draw (0.17,3.33) -- (0.33,3.17);
  \draw (0.83,3.33)--  (0.67,3.17);
  
  \draw (0.5,3) node {$\arob$};
  \draw (0.5,3) circle (0.22);
  \draw (-0.7,3) node {$\blue{\sSksh}\rew T$};
  
  \draw (0.5,2.62) -- (0.5,2.78);

  \draw (0.5,2.4) node {\small $\lambda 2$};
  \draw (0.5,2.4) circle (0.22);
  \draw (-1.05,2.4) node {$(*)\rewsh \blue{\sSksh} \rewsh T$};
  

  \draw (0.5,2.02) -- (0.5,2.18);

  \draw (0.5,1.8) node {\small $\lambda 1$};
  \draw (0.5,1.8) circle (0.22); 
  \draw (-1.4,1.8) node {$(*)\rewsh(*)\rewsh \blue{\sSksh} \rewsh T$};
  
  \draw (0.67,1.63) -- (0.87,1.43);
  \draw (1.33,1.63) -- (1.17,1.43);
  
  \draw (1,1.3) node {$\arob$};
  \draw (1,1.3) circle (0.22);
  \draw (-0.8,1.3) node {$(*)\!\rew \blue{\sSksh}\! \rew T$};
  
  \draw (1.17,1.13) -- (1.33,0.93);
  \draw (1.83,1.13) -- (1.67,0.93);
  
  \draw (1.5,0.8) node {$\arob$};
  \draw (1.5,0.8) circle (0.22);
  \draw (0.2,0.8) node {$\blue{\sSksh}\rew T$};
  
  \draw (1.67,0.63) -- (1.83,0.43);

  \draw (2,0.3) node {$\arob$};
  \draw (2,0.3) circle (0.22);
  \draw (1.4,0.3) node {$T$};
  % \draw (2.2,0.6) node [below right]{\parbox{2.2cm}{$\red{\sSksh}$has been consumed}};
  \draw (-1,0.2) node [below] {\small The $\blue{S_k}$ are consumed there}; 
  \draw [>=stealth,->] (0.9,-0.1) -- (1.6,0.2);
  
  \draw (2.17,0.47) --++ (0.21,0.37);
  \draw (2.38,0.84) --++ (-0.3,0.5) --++ (0.6,0) --++ (-0.3,-0.5);
  \draw (2.38,1.14) node {$v$};
  \draw (3,0.8) node {$\sSksh$};
  
}
%%%%%%%%%%%%%%%  deuxieme


  \draw (3.2,3.4) --++ (-0.4,0.6) --++ (0.8,0) --++ (-0.4,-0.6);
  \draw (3.2,3.8) node {\small $u_1$};
  

  \draw (3.2,3.24) -- (3.2,3.4);

  \draw (3.2,3) node {$\lx$};
  \draw (3.2,3) circle (0.22);

  \draw (3.05,3) node [left] {$\blue{\sSk}\rewsh T$};
  
  \draw (3.2,2.62) -- (3.2,2.78);

  \draw (3.05,2.4) node [left] {$(*)\rewsh\blue{\sSk}\rewsh T$};  
  \draw (3.2,2.4) node {\small$\lambda 3$};
  \draw (3.2,2.4) circle (0.22);

  \draw (3.53,2.07) -- (3.37,2.23);
  \draw (3.87,2.07) -- (4.03,2.23);

  \draw (3.55,1.9) node [left] {$\blue{\sSk}\rewsh T$};
  \draw (3.7,1.9) node {$\arob$};
  \draw (3.7,1.9) circle (0.22);

  \draw (3.7,1.52)-- (3.7,1.68);

  \draw (3.55,1.3) node [left] {$(*)\rewsh\blue{\sSk}\rewsh T$};
  \draw (3.7,1.3) node {\small $\lambda 2$};
  \draw (3.7,1.3) circle (0.22); 

  \draw (4.03,0.97) -- (3.87,1.13);
  \draw (4.37,0.97) -- (4.53,1.13);

  \draw (4.05,0.8) node [left] {$T$};
  \draw (4.2,0.8) node {$\arob$};
  \draw (4.2,0.8) circle (0.22);
 
  
  \draw (4.37,0.63) -- (4.53,0.43);

  \draw (4.7,0.3) node {$\arob$};
  \draw (4.7,0.3) circle (0.22);
   
  \draw (4.87,0.47) --++ (0.21,0.37);
  \draw (5.08,0.84) --++ (-0.3,0.5) --++ (0.6,0) --++ (-0.3,-0.5);
  \draw (5.08,1.14) node {$v$};
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%


  \draw (6.2,2.3) --++ (-0.4,0.6) --++ (0.8,0) --++ (-0.4,-0.6);
  \draw (6.2,2.7) node {\small $u_2$};
  


  \draw (6.2,2.14) -- (6.2,2.3);

  

  \draw (6.2,1.9) node {\small $\lx$};
  \draw (6.2,1.9) circle (0.22);

  \draw (6.2,1.52) -- (6.2,1.68);
  
  \draw (6.2,1.3) node {\small $\lambda 3$};
  \draw (6.2,1.3) circle (0.22);
  
  \draw (6.53,0.97) -- (6.37,1.13); 
  \draw (6.83,0.97) -- (7.03,1.13);
  
  \draw (6.7,0.8) node {$\arob$};
  \draw (6.7,0.8) circle (0.22); 
  
  \draw (6.87,0.63) -- (7.03,0.43);
  
  \draw (7.2,0.3) node {$\arob$};
  \draw (7.2,0.3) circle (0.22);


  \draw (7.37,0.47) --++ (0.21,0.37);
  \draw (7.58,0.84) --++ (-0.3,0.5) --++ (0.6,0) --++ (-0.3,-0.5);
  \draw (7.58,1.14) node {$v$};

  %  \draw (9.7,0.3) node {$\bullet$};


  \draw (10.1,1.2) --++ (-0.4,0.6) --++ (0.8,0) --++ (-0.4,-0.6);
  \draw (10.1,1.6) node {\small $u_3$};
  

  \draw (10.1,1.04) -- (10.1,1.2);

  \draw (8.8,0.8) node {$\blue{\sSpkp}\rewsh T'$};
 % \draw (8.2,0.5) node {$\blue{\sSksh}\!\rew \!T$};
  \draw (10.1,0.8) node {\small $\lx$};
  \draw (10.1,0.8) circle (0.22);

  \draw (10.43,0.47) -- (10.27,0.63);
  
  \draw (10.6,0.3) node {$\arob$};
  \draw (10.6,0.3) circle (0.22);
  \draw (10.2,0.3) node {$T'$};

 \draw (10.77,0.47) --++ (0.21,0.37);
  \draw (10.98,0.84) --++ (-0.3,0.5) --++ (0.6,0) --++ (-0.3,-0.5);
  \draw (10.98,1.14) node {$v$};
%  \draw (11.6,0.8) node {$(S\secu_k)_{\kK\secu}$};

  \draw (10.7,3)node {\parbox{7cm}{with $\begin{array}[t]{c}\sSpkp \equiv \sSk\\ T'\equiv T\end{array}$ by pseudo-s.r.}};
  \draw [dotted,->,>=stealth] (9.53,2.55) --++ (-0.4,-0.4) --++ (0,-1.2);
  
%  \draw (12.2,0.3) node {$\bullet$};

  \draw (13,0.3) --++ (-0.8,1.2) --++ (1.6,0) --++ (-0.8,-1.2);
  \draw (13,1.2) node {\small $u_3\![v/x]$};
  \draw (12.7,0.3) node {$T$};
  \end{tikzpicture}


==> subjRedInterfaceFig.tex <==
\begin{tikzpicture}%[scale=0.9]
%%% modif les contextes et leur nombre, etc

  
  % preciser que K=\set{3,5,8}


  \draw (-3.6,6.8) node [below right] {
\parbox{6cm}{\small
  \textbf{Assumptions:}  $\rho_a(2)=8$, $\rho_a(7)=5$ (so that $S_2\equiv S'_8$, $S_7\equiv S'_5$) 
    
  }
    };

 \draw (3.8,6.8) node [below right] {
\parbox{6cm}{\small
  \textbf{Comment:} since $\rho_a(2)=8$, $\rho_a(7)=5$, the argument subderivation $P_8$ (resp. $P_5$) on track 8 (resp. 5) will replace the axiom rule using track 2 (resp. 7).
  }
    };

  

  
%%%% app + abs du redex + aretes


  \draw (-0.7,1.03) --++ (0,0.38);
  \draw (-2.3,1.6) node [right] {\small $\ju{C;x:\sSk\!}{\!t\!:\!T} $};
  
  \draw (-0.8,1.25) node [right]{\small $\red{0}$};
  \draw (-2.6,0.9) node [right] {\small $\ju{C\!}{\!\lx.r\!:\!(S_k)_{\kK}\!\rew\! T}$};
  

  \draw (0.22,0.13)--(-0.57,0.67) ;
  \draw (-0.5,0.3) node [right] {\small $\red{1}$};
  \draw (-2.3,-0.1) node [right] {\small $\ju{C\uplus D_5\uplus D_8}{\lxrs}:T \posPr{a}$};
  
  %%%%% arbre de r % extremite gauche à -3.5
  \draw (-0.7,5.2) node{\Large $P_r$};
  \draw (-0.7,1.8) --++(2.8,4) --++ (-5.6,0) --++ (2.8,-4) ;
\techrep{
  \draw (1.3,5.3) node {\ssz $\heartsuit$};  %% +(2,3.5)
  \red{
    \draw (2.3,4.9) node {$\posPr{a\ct 1\ct 0\ct \al_{\scriptscriptstyle \heartsuit}}$};
         %% +1,-0.4
    \draw [->,>=stealth] (1.8,5.1) --++(-0.35,0.2) ;
         %  +0.5,-0.3
  }
}  
  %%% les occurrences de $x$ 



   %%%% règles axiomes

  


  \draw (-2.5,4.6) node [right] {\small $\ovl{\ju{7}{x:S_7}}$ }; 
  \draw [dotted] (-1.9,4.4) --++(0,-0.21);
  \red{
    \draw (-2.8,3.5) node {$ \posPr{a\ct 1\ct 0\ct a_7}$};
    \draw [>=stealth,->](-2.4,3.7) --++ (0.25,0.7);
  }
  
  



  

  \draw (-0.6,4.3) node [right] {\small $\ovl{\ju{2}{x: S_2}}$};
  \draw [dotted] (0.3,4.1) --++(0,-0.21);
\red{
    \draw (1.7,3.8) node {$ \posPr{a\ct 1\ct 0\ct a_2}$};
    \draw [>=stealth,->] (1,3.9) --++ (-0.3,0.2);
  }
  
  %%%% arbres de s dans le redex

  \draw (1.5,1.1) --++ (0.5,0.8) --++(-1,0) --++ (0.5,-0.8) ;
  \draw (1.5,1.5) node{\small $P_5$};
  \draw (0.9,0.9) node [right] {\small $\ju{D_5\!}{\!s\!:\!S'_5}$};
  \draw (0.4,0.13) -- (1.5,0.7);
  \draw (0.8,0.3) node [right] {\small $\red{5}$};

  \draw (3,1.1) --++ (0.5,0.8) --++(-1,0) --++ (0.5,-0.8) ;
  \draw (3,1.5) node{\small $P_8$};
  \draw (2.4,0.9) node [right] {\small $\ju{D_8\!}{\!s\!:\!S'_8}$};
  \draw (1.1,0.13) -- (2.8,0.7); %\draw (1.6,0.13) -- (2.8,0.7);
  \draw (1.9,0.3) node [right] {\small $\red{8}$};



\techrep{
    \draw (2.86,1.77) node {\ssz $\clubs$}; % (-0.24,+0.67) 
  \draw (2.7,2.4) node {$\posPr{a\ct 8\ct \al_{\sclub}}$}; %% (-0.3,+1.3)
\red{  \draw [->,>=stealth] (2.7,2.2) --++ (0.15,-0.3) ;}
}
\draw (-2.4,-0.8) node [right] {\bf Subderivation typing the redex};


\trans{-2.9}{0}{
  %%%%%% dérivation réduite



%%%%% arbre de r % extremite gauche à -3.5

\draw (9.8,3.6) node{\Large $P_r$};
  \draw (9.8,0.3) --++(2.8,4) --++ (-5.6,0) --++ (2.8,-4) ;
\techrep{
  \draw (11.8,3.8) node {\ssz $\hearts$};
    \red{
    \draw (12.7,3.4) node {$\posPr{a\ct \al_{\sheart}}$};
         %% +1,-0.4
    \draw [->,>=stealth] (12.3,3.6) --++(-0.35,0.2) ;
         %  +0.5,-0.3
  }}

  
  \draw (7.7,-0.1) node [right] {\small $\ju{C\uplus  D_5\uplus D_8}{\rsx}:T' \posPr{a}$};
  
  
  \draw (8.6, 3.2) --++ (0.5,0.8) --++(-1,0) --++ (0.5,-0.8) ;
  \draw (8.6,3.6) node{\small $P_5$};
  \draw (8,3.1) node [right] {\small $\ju{D_5\!}{\!s\!:\!S'_5}$ }; 
  \draw [dotted] (8.6,2.8) --++(0,-0.21);
  \red{
    \draw (7.7,2.2) node {$ \posPr{a\ct a_7}$};
    \draw [>=stealth,->](8.1,2.4) --++ (0.1,0.5);
  }
  
  %%%% modifier les indices !!! S^R, S^L etc
  %% en légende, les isomorphismes S^L_3 \equiv ...
  %% blah: on remplace une feuille axiome par une sous deriv typant l'arg avec un type *isomorphe*
  
  

  

  
  \draw (10.8,3) --++ (0.5,0.8) --++(-1,0) --++ (0.5,-0.8) ;
  \draw (10.8,3.4) node {\small $P_8$}; 
  \draw (9.9,2.8) node [right] {\small $\ju{D_8\!}{s\!:\! S'_8}$};
  \draw [dotted] (10.8,2.6) --++(0,-0.21);
\red{
    \draw (12.2,2.3) node {$ \posPr{a \ct a_2}$};
    \draw [>=stealth,->] (11.5,2.4) --++ (-0.3,0.2); 
  }      
\techrep{
  \draw (10.56,3.67) node {\ssz $\clubs$}; 
  \draw (10.5,4.6) node {$\posPr{a\ct 8\ct \al_{\sclub}}$} ;%% (-0.3,+1.3)
  \red{  \draw [->,>=stealth] (10.4,4.4) --++ (0.15,-0.6) ;}
}  
 \draw (7.5,-0.8) node [right] {\bf Subderivation typing the reduct};
}



\end{tikzpicture}\\[-4ex]


